Multi-way Spectral Clustering of Augmented Multi-view Data through Deep Collective Matrix Tri-factorization

We present the first deep learning based architecture for collective matrix tri-factorization (DCMTF) of arbitrary collections of matrices, also known as augmented multi-view data. DCMTF can be used for multi-way spectral clustering of heterogeneous collections of relational data matrices to discover latent clusters in each input matrix, across both dimensions, as well as the strengths of association across clusters. The source code for DCMTF is available on our public repository: https://bitbucket.org/cdal/dcmtf_generic

==> adr_setup_v2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adr_setup_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{137.90080052bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91254439)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adr_setup_v2.pdf}}%
    \put(0.0816084,0.33021936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14951105\unitlength}\raggedright $p$\end{minipage}}}%
    \put(0.28268828,0.47162526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14951105\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0.67000878,0.47162526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14951105\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.25207131,0.84145656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14951105\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0.27432127,0.33514781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32214536\unitlength}\raggedright $X^{(p,r)}$\end{minipage}}}%
    \put(0.62820851,0.33514781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32214536\unitlength}\raggedright $X^{(p,t)}$\end{minipage}}}%
    \put(0.20980143,0.7049791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32214536\unitlength}\raggedright $X^{(s,r)}$\end{minipage}}}%
    \put(0.08433129,0.68208883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14951105\unitlength}\raggedright $s$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> cancer_setup_v2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cancer_setup_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{179.97105276bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82947994)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cancer_setup_v2.pdf}}%
    \put(0.16037564,0.44649137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24684026\unitlength}\raggedright $X^{(3)}$\end{minipage}}}%
    \put(0.45654094,0.44649137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24684026\unitlength}\raggedright $X^{(2)}$\end{minipage}}}%
    \put(0.72770207,0.44649137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24684026\unitlength}\raggedright $X^{(1)}$\end{minipage}}}%
    \put(0.4541725,0.16950115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24684026\unitlength}\raggedright $X^{(5)}$\end{minipage}}}%
    \put(0.74884746,0.6957069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24684026\unitlength}\raggedright $X^{(4)}$\end{minipage}}}%
    \put(0.01338174,0.41771096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20433724\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0.19389348,0.56061507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15697872\unitlength}\raggedright $E^{[4]}$\end{minipage}}}%
    \put(0.48449081,0.56210341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15697872\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0.31318348,0.1675459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15697872\unitlength}\raggedright $E^{[5]}$\end{minipage}}}%
    \put(0.61144573,0.679533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15697872\unitlength}\raggedright $E^{[6]}$\end{minipage}}}%
    \put(0.78364607,0.82256195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15697872\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> dcmtf_chain_v1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dcmtf_chain_v1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{137.90079072bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91254446)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dcmtf_chain_v1.pdf}}%
    \put(0.20045446,0.78225434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.31480061,0.78225434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.43134403,0.78225434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.1968953,0.41473367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.31124141,0.41473367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.42778483,0.41473367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.13839513,0.35794535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.14170932,0.2780416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.14153936,0.1988744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.14408875,0.12058527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.54257782,0.3581395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.54589198,0.27823576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.54572206,0.19906855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.54827145,0.12077942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0.14361082,0.72253243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.14692505,0.64262882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.14675505,0.56346162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.14930444,0.48517249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dcmtf_chain_v1.pdf}}%
    \put(0.58090622,0.40948944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.69525233,0.40948944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.76828617,0.40948944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.86876623,0.40346801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dcmtf_chain_v1.pdf}}%
    \put(0.01666435,0.30212303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2632229\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0.0193837,0.68593933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2632229\unitlength}\raggedright $E^{[4]}$\end{minipage}}}%
    \put(0.27694465,0.90154463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2632229\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0.66619958,0.53132505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2632229\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0.29248376,0.0954527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2632229\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> dcmtf_model_v1_a.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dcmtf_model_v1_a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{318.85429803bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60810768)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(12.47038421,2.23825501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.70689864\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dcmtf_model_v1_a.pdf}}%
    \put(0.34529441,0.27525835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13932415\unitlength}\raggedright $X^{(1)}$\end{minipage}}}%
    \put(0.35722954,0.41592316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13932415\unitlength}\raggedright $X^{(3)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dcmtf_model_v1_a.pdf}}%
    \put(0.52625136,0.27525835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13932415\unitlength}\raggedright $X^{(2)}$\end{minipage}}}%
    \put(0.26344593,0.26450426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10956918\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0.25917744,0.41276228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11123242\unitlength}\raggedright $E^{[4]}$\end{minipage}}}%
    \put(0.36474423,0.48511309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11304387\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0.52885835,0.33625339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11523381\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> dcmtf_model_v1_b.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dcmtf_model_v1_b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{318.85429803bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60810768)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(12.41006623,2.80134203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.70689864\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dcmtf_model_v1_b.pdf}}%
    \put(0.59904017,0.28456349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39047669\unitlength}\raggedright $X^{(2)}$\end{minipage}}}%
    \put(0.59567989,0.41863736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39047669\unitlength}\raggedright $X^{(1)}$\end{minipage}}}%
    \put(0.59904017,0.16124255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39047669\unitlength}\raggedright $X^{(3)}$\end{minipage}}}%
    \put(0.34166284,0.53585564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$G$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dcmtf_model_v1_b.pdf}}%
    \put(0.23323176,0.46185294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$q_{1}$\end{tabular}}}}%
    \put(0.22389673,0.27189697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$q_{5}$\end{tabular}}}}%
    \put(0.24245719,0.08607528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$q_{6}$\end{tabular}}}}%
    \put(0.22389618,0.38480091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$q_{2}$\end{tabular}}}}%
    \put(0.22834449,0.19192327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$q_{3}$\end{tabular}}}}%
    \put(0.25212268,0.31658783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.25}\smash{\begin{tabular}[t]{l}$q_{4}$\end{tabular}}}}%
    \put(0.12467329,0.4676973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13217569\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0.12232097,0.35008869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12747136\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0.12349713,0.22895179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11571049\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0.12232106,0.10663898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11806264\unitlength}\raggedright $E^{[4]}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> dcmtf_model_v2_common.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dcmtf_model_v2_common.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.90780039bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67988447)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(8.21502415,0.54008854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.12936949\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dcmtf_model_v2_common.pdf}}%
    \put(0.06171474,0.55552103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright $X_{(1,2)}^{(1)}$\end{minipage}}}%
    \put(0.13877127,0.43260664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright $U_{(1,2)}^{(1)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dcmtf_model_v2_common.pdf}}%
    \put(0.07658465,0.67691939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright $a_{1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dcmtf_model_v2_common.pdf}}%
    \put(0.06037308,0.36057954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright $X_{(1,2)}^{(1)^\prime}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dcmtf_model_v2_common.pdf}}%
    \put(0.22976163,0.67691939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright $a_{2}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dcmtf_model_v2_common.pdf}}%
    \put(0.38293877,0.67691939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright $a_{3}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dcmtf_model_v2_common.pdf}}%
    \put(0.21480177,0.55600114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright $X_{(1,3)}^{(2)}$\end{minipage}}}%
    \put(0.21361499,0.36085467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright $X_{(1,3)}^{(2)^\prime}$\end{minipage}}}%
    \put(0.29303826,0.43489436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright $U_{(1,3)}^{(1)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dcmtf_model_v2_common.pdf}}%
    \put(0.36886907,0.55627626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright ${X_{(1,3)}^{(2)}}^T$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dcmtf_model_v2_common.pdf}}%
    \put(0.44391349,0.03795339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright $U^{(3)}$\end{minipage}}}%
    \put(0.36663515,0.36002931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright $X_{(1,3)}^{(2)^T^\prime}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dcmtf_model_v2_common.pdf}}%
    \put(0.1526321,0.16855822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright ${U^{(1)}}^\prime$\end{minipage}}}%
    \put(0.23070841,0.22614639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright Matrix concatenation\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dcmtf_model_v2_common.pdf}}%
    \put(0.53611586,0.67691939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright $a_{4}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dcmtf_model_v2_common.pdf}}%
    \put(0.5229363,0.5568265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright ${X_{(1,2)}^{(1)}}^T$\end{minipage}}}%
    \put(0.5210639,0.36002931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright $X_{(1,2)}^{(1)^T^\prime}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dcmtf_model_v2_common.pdf}}%
    \put(0.60013594,0.43678594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright $U_{(1,2)}^{(2)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{dcmtf_model_v2_common.pdf}}%
    \put(0.69600482,0.67691939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright $a_{5}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{dcmtf_model_v2_common.pdf}}%
    \put(0.68282526,0.5568265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright $X_{(4,2)}^{(3)}$\end{minipage}}}%
    \put(0.68095286,0.36002931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright $X_{(4,2)}^{(3)^\prime}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{dcmtf_model_v2_common.pdf}}%
    \put(0.7600249,0.43678594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright $U_{(4,2)}^{(2)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{dcmtf_model_v2_common.pdf}}%
    \put(0.85278107,0.67691939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright $a_{6}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{dcmtf_model_v2_common.pdf}}%
    \put(0.83960151,0.5568265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright ${X_{(4,2)}^{(3)}}^T$\end{minipage}}}%
    \put(0.8377291,0.36002931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright $X_{(4,2)}^{(3)^T^\prime}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{dcmtf_model_v2_common.pdf}}%
    \put(0.91680115,0.03795339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright $U^{(4)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{dcmtf_model_v2_common.pdf}}%
    \put(0.61706007,0.16846805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright ${U^{(2)}}^\prime$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{dcmtf_model_v2_common.pdf}}%
    \put(0.21475336,0.03795339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright $U^{(1)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{dcmtf_model_v2_common.pdf}}%
    \put(0.6794515,0.03795339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright $U^{(2)}$\end{minipage}}}%
    \put(0.05660911,0.28465621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright ${\mathcal{L}_A}(X^{(1)},\\ \\ \\ \\ \\ X^{(1)}^\prime)$\end{minipage}}}%
    \put(0.21014924,0.2838781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright ${\mathcal{L}_A}(X^{(2)},\\ \\ \\ \\ \\ X^{(2)}^\prime)$\end{minipage}}}%
    \put(0.36500256,0.28271086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright ${\mathcal{L}_A}({X^{(2)}}^T,\\ \\ \\ \\ \\ {X^{(2)}^\prime}^T)$\end{minipage}}}%
    \put(0.51623837,0.28362004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright ${\mathcal{L}_A}({X^{(1)}}^T,\\ \\ \\ \\ \\ {X^{(1)}^\prime}^T)$\end{minipage}}}%
    \put(0.67690854,0.28417029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright ${\mathcal{L}_A}({X^{(3)}},\\ \\ \\ \\ \\ {X^{(3)}^\prime})$\end{minipage}}}%
    \put(0.83455234,0.28417029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2583589\unitlength}\raggedright ${\mathcal{L}_A}({X^{(3)}}^T,\\ \\ \\ \\ \\ {X^{(3)}^\prime}^T)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{dcmtf_model_v2_common.pdf}}%
    \put(0.00288402,0.05303136){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.31063174\unitlength}\raggedright \textsc{Data Fusion}\end{minipage}}}}%
    \put(0.00558158,0.36944506){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.236817\unitlength}\raggedright \textsc{Variational Autoencoder}\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{dcmtf_model_v2_common.pdf}}%
  \end{picture}%
\endgroup%


==> dcmtf_model_v2_pass_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dcmtf_model_v2_pass_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.81095634bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30509892)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(8.21667539,0.7654429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.1295965\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dcmtf_model_v2_pass_1.pdf}}%
    \put(0.2145625,0.07389885){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25841083\unitlength}\raggedright $C^{(1)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dcmtf_model_v2_pass_1.pdf}}%
    \put(0.22040369,0.13343593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25841083\unitlength}\raggedright $o$\end{minipage}}}%
    \put(0.2032596,0.16612903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25841083\unitlength}\raggedright ${C^{(1)}}^\prime$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dcmtf_model_v2_pass_1.pdf}}%
    \put(0.06497257,0.13255465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25841083\unitlength}\raggedright Orthogonalization\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dcmtf_model_v2_pass_1.pdf}}%
    \put(0.68316114,0.07389886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25841083\unitlength}\raggedright $C^{(2)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dcmtf_model_v2_pass_1.pdf}}%
    \put(0.68900239,0.13343593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25841083\unitlength}\raggedright $o$\end{minipage}}}%
    \put(0.67185823,0.16612904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25841083\unitlength}\raggedright ${C^{(2)}}^\prime$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dcmtf_model_v2_pass_1.pdf}}%
    \put(0.44886182,0.07389892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25841083\unitlength}\raggedright $C^{(3)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dcmtf_model_v2_pass_1.pdf}}%
    \put(0.45470301,0.13343603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25841083\unitlength}\raggedright $o$\end{minipage}}}%
    \put(0.43755891,0.16612913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25841083\unitlength}\raggedright ${C^{(3)}}^\prime$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dcmtf_model_v2_pass_1.pdf}}%
    \put(0.91746046,0.07389892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25841083\unitlength}\raggedright $C^{(4)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dcmtf_model_v2_pass_1.pdf}}%
    \put(0.92330165,0.13343603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25841083\unitlength}\raggedright $o$\end{minipage}}}%
    \put(0.90615755,0.16612913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25841083\unitlength}\raggedright ${C^{(4)}}^\prime$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dcmtf_model_v2_pass_1.pdf}}%
    \put(0.08387787,0.21576486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23114734\unitlength}\raggedright \end{minipage}}}%
    \put(0.20715123,0.0184542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25841083\unitlength}\raggedright ${\mathcal{L}}_{C}\\ \\ \\ \\ \\ (C^{(1)}, L^{(1)})$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dcmtf_model_v2_pass_1.pdf}}%
    \put(0.42887332,0.01819479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25841083\unitlength}\raggedright ${\mathcal{L}}_{C}\\ \\ \\ \\ \\ (C^{(3)}, L^{(3)})$\end{minipage}}}%
    \put(0.66470235,0.0154707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25841083\unitlength}\raggedright ${\mathcal{L}}_{C}\\ \\ \\ \\ \\ (C^{(2)}, L^{(2)})$\end{minipage}}}%
    \put(0.89313736,0.01741648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25841083\unitlength}\raggedright ${\mathcal{L}}_{C}\\ \\ \\ \\ \\ (C^{(4)}, L^{(4)})$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dcmtf_model_v2_pass_1.pdf}}%
    \put(0.00332774,0.10176279){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.21558856\unitlength}\raggedright \textsc{Clustering}\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{dcmtf_model_v2_pass_1.pdf}}%
    \put(0.44380176,0.26744427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25841083\unitlength}\raggedright $U^{(3)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{dcmtf_model_v2_pass_1.pdf}}%
    \put(0.91678446,0.26744427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25841083\unitlength}\raggedright $U^{(4)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{dcmtf_model_v2_pass_1.pdf}}%
    \put(0.21459557,0.26744427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25841083\unitlength}\raggedright $U^{(1)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{dcmtf_model_v2_pass_1.pdf}}%
    \put(0.67938711,0.26744427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25841083\unitlength}\raggedright $U^{(2)}$\end{minipage}}}%
    \put(0.08083811,0.27592426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25841083\unitlength}\raggedright Intermediate \\ \\ \\ \\ Representations\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{dcmtf_model_v2_pass_1.pdf}}%
  \end{picture}%
\endgroup%


==> dcmtf_model_v2_pass_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dcmtf_model_v2_pass_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.01539912bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37352169)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(8.22861128,0.83232677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.13146475\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dcmtf_model_v2_pass_2.pdf}}%
    \put(0.50199096,0.01601748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25883822\unitlength}\raggedright ${\mathcal{L}}_{M}\\ \\ \\ \\ \\ ({X^{(1)}}, {X^{(1)}}^{\prime\prime})$\end{minipage}}}%
    \put(0.00232638,0.12953852){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.18696454\unitlength}\raggedright \textsc{Matrix reconstruction}\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dcmtf_model_v2_pass_2.pdf}}%
    \put(0.33774312,0.268379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25883822\unitlength}\raggedright Matrix multiplication\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dcmtf_model_v2_pass_2.pdf}}%
    \put(0.30213073,0.21239829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25883822\unitlength}\raggedright ${{X_{(1,3)}^{(2)}}}^{\prime\prime}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dcmtf_model_v2_pass_2.pdf}}%
    \put(0.50204364,0.06984055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25883822\unitlength}\raggedright ${{X_{(1,2)}^{(1)}}}^{\prime\prime}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dcmtf_model_v2_pass_2.pdf}}%
    \put(0.77256514,0.07139975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25883822\unitlength}\raggedright ${{X_{(4,2)}^{(3)}}}^{\prime\prime}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dcmtf_model_v2_pass_2.pdf}}%
    \put(0.76969752,0.01803249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25883822\unitlength}\raggedright ${\mathcal{L}}_{M}\\ \\ \\ \\ \\ ({X^{(3)}}, {X^{(3)}}^{\prime\prime})$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dcmtf_model_v2_pass_2.pdf}}%
    \put(0.30102921,0.15955661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25883822\unitlength}\raggedright ${\mathcal{L}}_{M}\\ \\ \\ \\ \\ ({X^{(2)}}, {X^{(2)}}^{\prime\prime})$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dcmtf_model_v2_pass_2.pdf}}%
    \put(0.44288183,0.33350448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25883822\unitlength}\raggedright $U^{(3)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dcmtf_model_v2_pass_2.pdf}}%
    \put(0.9166468,0.33350448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25883822\unitlength}\raggedright $U^{(4)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dcmtf_model_v2_pass_2.pdf}}%
    \put(0.21329655,0.33350448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25883822\unitlength}\raggedright $U^{(1)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dcmtf_model_v2_pass_2.pdf}}%
    \put(0.67885681,0.33350448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25883822\unitlength}\raggedright $U^{(2)}$\end{minipage}}}%
    \put(0.06981279,0.34154181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25883822\unitlength}\raggedright Intermediate \\ \\ \\ \\ Representations\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dcmtf_model_v2_pass_2.pdf}}%
  \end{picture}%
\endgroup%


==> dcmtf_model_v3_pass_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dcmtf_model_v3_pass_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.97810135bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97276213)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(7.96591282,0.80559281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.09512264\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.05984332,0.79942962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $Y^{(1)}_{[1]}$\end{minipage}}}%
    \put(0.1345632,0.70137017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $\mu_{\epsilon}^{(1,1)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.07426232,0.95336572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $(1,1)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.22279438,0.95336572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $(1,2)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.3713266,0.95336572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $(3,2)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.28415222,0.70358853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $\mu_{\epsilon}^{(1,2)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.35768354,0.80016195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $Y^{(2)}_{[3]}$\end{minipage}}}%
    \put(0.43165902,0.70412208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $\mu_{\epsilon}^{(3,2)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.0725472,0.44532873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29801083\unitlength}\raggedright $\Gamma_{\ell \in \mathcal{N}[1]}[ \mu_{\epsilon}^{(1,\ell)}$ ]\end{minipage}}}%
    \put(0.22424598,0.49956994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright Matrix concatenation\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.51985877,0.95336572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $(2,1)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.50707886,0.8006955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $Y^{(1)}_{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.58193751,0.70542274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $\mu_{\epsilon}^{(2,1)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.67489927,0.95336572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $(2,3)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.66211936,0.8006955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $Y^{(3)}_{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.73697801,0.70542274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $\mu_{\epsilon}^{(2,3)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.82692146,0.95336572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $(4,3)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.81414155,0.8006955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $Y^{(3)}_{[4]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.8890002,0.70542274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $\mu_{\epsilon}^{(4,3)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.20824122,0.32073843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $U^{[1]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.65884789,0.32073843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $U^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.01042437,0.55363774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2644562\unitlength}\raggedright ${\ell_\mathcal{A}}(Y^{(1)}_{[1]},Y^{(1)^\prime}_{[1]})$\end{minipage}}}%
    \put(0.16589431,0.55395033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30654772\unitlength}\raggedright ${\ell_\mathcal{A}}(Y^{(2)}_{[1]},Y^{(2)^\prime}_{[1]})$\end{minipage}}}%
    \put(0.32779006,0.55548627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27560153\unitlength}\raggedright ${\ell_\mathcal{A}}(Y^{(2)}_{[3]},Y^{(2)^\prime}_{[3]})$\end{minipage}}}%
    \put(0.48351028,0.55636788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28733977\unitlength}\raggedright ${\ell_\mathcal{A}}(Y^{(1)}_{[2]},Y^{(1)^\prime}_{[2]})$\end{minipage}}}%
    \put(0.62330166,0.55743499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29000753\unitlength}\raggedright ${\ell_\mathcal{A}}(Y^{(3)}_{[2]},Y^{(3)^\prime}_{[2]})$\end{minipage}}}%
    \put(0.76922886,0.55903565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27453444\unitlength}\raggedright ${\ell_\mathcal{A}}(Y^{(3)}_{[4]},Y^{(3)^\prime}_{[4]})$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.46306052,0.01265213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24839029\unitlength}\raggedright ${\ell_\mathcal{M}}({X^{(1)}}, X^{(1)^{\prime}})$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.00279658,0.33330509){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.30121219\unitlength}\raggedright \textsc{Data Fusion}\end{minipage}}}}%
    \put(0.00385231,0.12537779){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.18095933\unitlength}\raggedright \textsc{Matrix reconstruction}\end{minipage}}}}%
    \put(0.00541234,0.66426985){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.22963579\unitlength}\raggedright \textsc{Variational Autoencoder}\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.28527768,0.28483585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright Matrix multiplication\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.29402708,0.20557615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $X^{(2)^{\prime}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.48751888,0.06759729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $X^{(1)^\prime}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.74935136,0.06910641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $X^{(3)^\prime}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.72430265,0.01211773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright ${\ell_\mathcal{M}}({X^{(3)}}, X^{(3)^{\prime}})$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.29296094,0.15443172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32148722\unitlength}\raggedright ${\ell_\mathcal{M}}({X^{(2)}}, X^{(2)^{\prime}})$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.07491928,0.96988696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $q_{1}$\end{minipage}}}%
    \put(0.22345134,0.96988696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $q_{2}$\end{minipage}}}%
    \put(0.37198356,0.96988696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $q_{3}$\end{minipage}}}%
    \put(0.52051573,0.96988696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $q_{4}$\end{minipage}}}%
    \put(0.67555623,0.96988696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $q_{5}$\end{minipage}}}%
    \put(0.21663095,0.80011078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $Y^{(2)}_{[1]}$\end{minipage}}}%
    \put(0.82646504,0.96913241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $q_{6}$\end{minipage}}}%
    \put(0.06283152,0.61838333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $Y^{(1)^\prime}_{[1]}$\end{minipage}}}%
    \put(0.36067174,0.61911569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $Y^{(2)^\prime}_{[3]}$\end{minipage}}}%
    \put(0.51006712,0.61964922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $Y^{(1)^\prime}_{[2]}$\end{minipage}}}%
    \put(0.66510756,0.61964922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $Y^{(3)^\prime}_{[2]}$\end{minipage}}}%
    \put(0.81712975,0.61964922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $Y^{(3)^\prime}_{[4]}$\end{minipage}}}%
    \put(0.21961915,0.61906453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $Y^{(2)^\prime}_{[1]}$\end{minipage}}}%
    \put(0.52412781,0.44564981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29801083\unitlength}\raggedright $\Gamma_{\ell \in \mathcal{N}[2]}[ \mu_{\epsilon}^{(2,\ell)}$ ]\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.43349192,0.32073849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $U^{[3]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{dcmtf_model_v3_pass_1.pdf}}%
    \put(0.88711539,0.32073846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $U^{[4]}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> dcmtf_model_v3_pass_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dcmtf_model_v3_pass_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.97810135bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90784648)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(7.96591282,0.75576847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.09512264\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.05984332,0.74960528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $Y^{(1)}_{[1]}$\end{minipage}}}%
    \put(0.1345632,0.65154583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $\mu_{\epsilon}^{(1,1)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.07426232,0.88845007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $(1,1)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.22279438,0.88845007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $(1,2)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.3713266,0.88845007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $(3,2)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.28415222,0.65376418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $\mu_{\epsilon}^{(1,2)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.35768354,0.7503376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $Y^{(2)}_{[3]}$\end{minipage}}}%
    \put(0.43165902,0.65429774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $\mu_{\epsilon}^{(3,2)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.14800372,0.39550439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29801083\unitlength}\raggedright $\Gamma_{\ell \in \mathcal{N}[1]}[ \mu_{\epsilon}^{(1,\ell)}$ ]\end{minipage}}}%
    \put(0.22424598,0.44974559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright Matrix concatenation\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.51985877,0.88845007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $(2,1)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.50707886,0.75087116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $Y^{(1)}_{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.58193751,0.6555984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $\mu_{\epsilon}^{(2,1)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.67489927,0.88845007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $(2,3)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.66211936,0.75087116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $Y^{(3)}_{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.73697801,0.6555984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $\mu_{\epsilon}^{(2,3)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.82692146,0.88845007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $(4,3)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.81414155,0.75087116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $Y^{(3)}_{[4]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.8890002,0.6555984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $\mu_{\epsilon}^{(4,3)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.20824122,0.27091409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $U^{[1]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.65884789,0.27091409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $U^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.02471013,0.50581816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26222015\unitlength}\raggedright ${\ell_\mathcal{A}}(Y^{(1)}_{[1]},Y^{(1)^\prime}_{[1]})$\end{minipage}}}%
    \put(0.1822717,0.50544092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27542495\unitlength}\raggedright ${\ell_\mathcal{A}}(Y^{(2)}_{[1]},Y^{(2)^\prime}_{[1]})$\end{minipage}}}%
    \put(0.33356118,0.50619548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2859888\unitlength}\raggedright ${\ell_\mathcal{A}}(Y^{(2)}_{[3]},Y^{(2)^\prime}_{[3]})$\end{minipage}}}%
    \put(0.48398375,0.5066998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27504767\unitlength}\raggedright ${\ell_\mathcal{A}}(Y^{(1)}_{[2]},Y^{(1)^\prime}_{[2]})$\end{minipage}}}%
    \put(0.63449986,0.50723336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29013888\unitlength}\raggedright ${\ell_\mathcal{A}}(Y^{(3)}_{[2]},Y^{(3)^\prime}_{[2]})$\end{minipage}}}%
    \put(0.77981761,0.50761064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2765568\unitlength}\raggedright ${\ell_\mathcal{A}}(Y^{(3)}_{[4]},Y^{(3)^\prime}_{[4]})$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.00279658,0.28348075){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.30121219\unitlength}\raggedright \textsc{Data Fusion}\end{minipage}}}}%
    \put(0.00385231,0.07555344){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.18095933\unitlength}\raggedright \textsc{Clustering}\end{minipage}}}}%
    \put(0.00541234,0.6144455){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.22963579\unitlength}\raggedright \textsc{Variational Autoencoder}\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.07491928,0.90497131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $q_{1}$\end{minipage}}}%
    \put(0.22345134,0.90497131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $q_{2}$\end{minipage}}}%
    \put(0.37198356,0.90497131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $q_{3}$\end{minipage}}}%
    \put(0.52051573,0.90497131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $q_{4}$\end{minipage}}}%
    \put(0.67555623,0.90497131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $q_{5}$\end{minipage}}}%
    \put(0.21663095,0.75028644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $Y^{(2)}_{[1]}$\end{minipage}}}%
    \put(0.82646504,0.90421676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $q_{6}$\end{minipage}}}%
    \put(0.06283152,0.56855899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $Y^{(1)^\prime}_{[1]}$\end{minipage}}}%
    \put(0.36067174,0.56929135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $Y^{(2)^\prime}_{[3]}$\end{minipage}}}%
    \put(0.51006712,0.56982488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $Y^{(1)^\prime}_{[2]}$\end{minipage}}}%
    \put(0.66510756,0.56982488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $Y^{(3)^\prime}_{[2]}$\end{minipage}}}%
    \put(0.81712975,0.56982488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $Y^{(3)^\prime}_{[4]}$\end{minipage}}}%
    \put(0.21961915,0.56924019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $Y^{(2)^\prime}_{[1]}$\end{minipage}}}%
    \put(0.57543824,0.39582547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29801083\unitlength}\raggedright $\Gamma_{\ell \in \mathcal{N}[2]}[ \mu_{\epsilon}^{(2,\ell)}$ ]\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.43349192,0.27091414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $U^{[3]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.88711539,0.27091412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $U^{[4]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.43543862,0.08415504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $C^{[3]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.4411016,0.14187514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $o$\end{minipage}}}%
    \put(0.42448066,0.17055227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $\tilde{C}^{[3]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.36759702,0.03040143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $\ell_\mathcal{C} = Tr(C^{(3)^T}L^{(3)}C^{(3)})$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.20981957,0.08293493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $C^{[1]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.21548256,0.14065503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $o$\end{minipage}}}%
    \put(0.19886161,0.16933216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $\tilde{C}^{[1]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.14037733,0.03024844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $\ell_\mathcal{C} = Tr(C^{(1)^T}L^{(1)}C^{(1)})$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.66029963,0.08694207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $C^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.66596264,0.14466217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $o$\end{minipage}}}%
    \put(0.64934168,0.1733393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $\tilde{C}^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.59512581,0.03078747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $\ell_\mathcal{C} = Tr(C^{(2)^T}L^{(2)}C^{(2)})$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.88919464,0.08800918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $C^{[4]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.89485768,0.14572929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $o$\end{minipage}}}%
    \put(0.87823668,0.17440641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $\tilde{C}^{[4]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{dcmtf_model_v3_pass_2.pdf}}%
    \put(0.82235206,0.03132102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25052446\unitlength}\raggedright $\ell_\mathcal{C} = Tr(C^{(4)^T}L^{(4)}C^{(4)})$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> dcmtf_setup_v1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dcmtf_setup_v1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{137.90080153bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91254439)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dcmtf_setup_v1.pdf}}%
    \put(0.2520713,0.84145656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26322288\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0.27432127,0.33514781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28329762\unitlength}\raggedright $X^{(1)}$\end{minipage}}}%
    \put(0.6727263,0.33596975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28329762\unitlength}\raggedright $X^{(2)}$\end{minipage}}}%
    \put(0.27842109,0.69686582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28329762\unitlength}\raggedright $X^{(3)}$\end{minipage}}}%
    \put(0.01355645,0.69176643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26322288\unitlength}\raggedright $E^{[4]}$\end{minipage}}}%
    \put(0.0057869,0.32853949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26322288\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0.27694459,0.4839307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26322288\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0.66231474,0.4839307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26322288\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> freebase_setup_v2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'freebase_setup_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{276.07427162bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8762033)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{freebase_setup_v2.pdf}}%
    \put(0.15947504,0.56383208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14150891\unitlength}\raggedright $X^{(1)}$\end{minipage}}}%
    \put(0.02534043,0.56053121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0.16078541,0.64901672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{freebase_setup_v2.pdf}}%
    \put(0.59416492,0.56480232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14150891\unitlength}\raggedright $X^{(4)}$\end{minipage}}}%
    \put(0.46003035,0.56150144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0.59547529,0.64998696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{freebase_setup_v2.pdf}}%
    \put(0.84545597,0.56577255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14150891\unitlength}\raggedright $X^{(2)}$\end{minipage}}}%
    \put(0.71132143,0.56247168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0.84676637,0.65095719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{freebase_setup_v2.pdf}}%
    \put(0.84545597,0.78572589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14150891\unitlength}\raggedright $X^{(7)}$\end{minipage}}}%
    \put(0.71132143,0.78242501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[4]}$\end{minipage}}}%
    \put(0.84676637,0.8654772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{freebase_setup_v2.pdf}}%
    \put(0.59707562,0.35348495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14150891\unitlength}\raggedright $X^{(6)}$\end{minipage}}}%
    \put(0.46294105,0.35018408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[5]}$\end{minipage}}}%
    \put(0.59838599,0.43866959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{freebase_setup_v2.pdf}}%
    \put(0.59707562,0.14983155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14150891\unitlength}\raggedright $X^{(5)}$\end{minipage}}}%
    \put(0.46294105,0.14653068){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[6]}$\end{minipage}}}%
    \put(0.59838599,0.23501619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{freebase_setup_v2.pdf}}%
    \put(0.32735007,0.14585449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14150891\unitlength}\raggedright $X^{(3)}$\end{minipage}}}%
    \put(0.1932155,0.14255362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[6]}$\end{minipage}}}%
    \put(0.32866044,0.23103913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13148145\unitlength}\raggedright $E^{[7]}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> input_v4_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'input_v4_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{74.94422672bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.96491527)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{input_v4_2.pdf}}%
    \put(0.08091839,0.64848411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34492102\unitlength}\raggedright $E^{[5]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{input_v4_2.pdf}}%
    \put(0.08295262,0.88742125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33715791\unitlength}\raggedright $E^{[4]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{input_v4_2.pdf}}%
    \put(0.07942288,1.15717861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35853854\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{input_v4_2.pdf}}%
    \put(0.07506482,1.41265247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35235232\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{input_v4_2.pdf}}%
    \put(0.07503411,0.39170083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35245297\unitlength}\raggedright $E^{[6]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{input_v4_2.pdf}}%
    \put(0.08299397,1.67662822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34877188\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{input_v4_2.pdf}}%
    \put(0.63925947,1.7371954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.15779364\unitlength}\raggedright $X^{(1)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{input_v4_2.pdf}}%
    \put(0.63925937,1.43211389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.15779358\unitlength}\raggedright $X^{(2)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{input_v4_2.pdf}}%
    \put(0.63925937,1.12703229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.15779358\unitlength}\raggedright $X^{(3)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{input_v4_2.pdf}}%
    \put(0.63925937,0.82195073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.15779358\unitlength}\raggedright $X^{(4)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{input_v4_2.pdf}}%
    \put(0.63925937,0.51686913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.15779358\unitlength}\raggedright $X^{(5)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{input_v4_2.pdf}}%
    \put(0.63457353,0.22135125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.15779358\unitlength}\raggedright $X^{(6)}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{input_v4_2.pdf}}%
    \put(0.42547398,1.91397538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.15779364\unitlength}\raggedright $G$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> pubmed_setup_v2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pubmed_setup_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{310.3600065bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78458669)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pubmed_setup_v2.pdf}}%
    \put(0.12275078,0.69139427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(2)}$\end{minipage}}}%
    \put(0.00343415,0.68845804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0.13358271,0.77200159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pubmed_setup_v2.pdf}}%
    \put(0.12275078,0.50057243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(5)}$\end{minipage}}}%
    \put(0.00343415,0.49763621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0.13358271,0.58044656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pubmed_setup_v2.pdf}}%
    \put(0.12275078,0.31458369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(9)}$\end{minipage}}}%
    \put(0.00343415,0.31164746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[4]}$\end{minipage}}}%
    \put(0.13358271,0.395191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pubmed_setup_v2.pdf}}%
    \put(0.12275078,0.13342804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(3)}$\end{minipage}}}%
    \put(0.00343415,0.13049181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0.13358271,0.20920225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[2]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pubmed_setup_v2.pdf}}%
    \put(0.3696532,0.69139427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(1)}$\end{minipage}}}%
    \put(0.25033657,0.68845804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0.38048504,0.77200159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pubmed_setup_v2.pdf}}%
    \put(0.3696532,0.50057243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(4)}$\end{minipage}}}%
    \put(0.25033657,0.49763621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0.38048504,0.58044656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pubmed_setup_v2.pdf}}%
    \put(0.36977824,0.3144127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(8)}$\end{minipage}}}%
    \put(0.25046161,0.31147647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[4]}$\end{minipage}}}%
    \put(0.38061017,0.39502002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[1]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pubmed_setup_v2.pdf}}%
    \put(0.61655553,0.50057243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(6)}$\end{minipage}}}%
    \put(0.4972389,0.49763621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0.62738746,0.58044656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pubmed_setup_v2.pdf}}%
    \put(0.85550439,0.49910604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(7)}$\end{minipage}}}%
    \put(0.74102089,0.49616981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[3]}$\end{minipage}}}%
    \put(0.87116944,0.58044656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[4]}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pubmed_setup_v2.pdf}}%
    \put(0.85550439,0.31795039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1258763\unitlength}\raggedright $X^{(10)}$\end{minipage}}}%
    \put(0.74102089,0.31501416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[4]}$\end{minipage}}}%
    \put(0.87116944,0.39855771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11695658\unitlength}\raggedright $E^{[4]}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> wiki_setup_v1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wiki_setup_v1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{137.90080153bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91254439)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wiki_setup_v1.pdf}}%
    \put(0.0816084,0.33021936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14951104\unitlength}\raggedright $[b]$\end{minipage}}}%
    \put(0.67000877,0.47162526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14951104\unitlength}\raggedright $[t]$\end{minipage}}}%
    \put(0.2520713,0.84145656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14951104\unitlength}\raggedright $[z]$\end{minipage}}}%
    \put(0.27432127,0.33514781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32214536\unitlength}\raggedright $X_{[b],[z]}^{(2)}$\end{minipage}}}%
    \put(0.6282085,0.33514781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32214536\unitlength}\raggedright $X_{[b],[t]}^{(3)}$\end{minipage}}}%
    \put(0.27506573,0.70497911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32214536\unitlength}\raggedright $X_{[t],[z]}^{(1)}$\end{minipage}}}%
    \put(0.08433129,0.68208883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14951104\unitlength}\raggedright $[t]$\end{minipage}}}%
  \end{picture}%
\endgroup%

